Non-orientable genus of a knot in punctured $\mathbb{C}P ^2$

For any knot $K$ which bounds non-orientable and null-homologous surfaces $F$ in punctured $n\mathbb{C}P^2$, we construct a lower bound of the first Betti number of $F$ which consists of the signature of $K$ and the Heegaard Floer $d$-invariant of the integer homology sphere obtained by $1$-surgery along $K$. By using this lower bound, we prove that for any integer $k$, a certain knot cannot bound any surface which satisfies the above conditions and whose first Betti number is less than $k$.

==> 942.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.6300, 17.9900)(  9.3700,-28.0000)
% DOT 0 0 3 0
% 5 1432 1297 2025 1297 2618 1297 2618 1890 2618 2483
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1432 1298 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2026 1298 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2618 1298 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2618 1890 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2618 2484 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1951 1297 1506 1297
% 
\special{pn 8}%
\special{pa 1952 1298}%
\special{pa 1506 1298}%
\special{fp}%
\special{sh 1}%
\special{pa 1506 1298}%
\special{pa 1574 1318}%
\special{pa 1560 1298}%
\special{pa 1574 1278}%
\special{pa 1506 1298}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2618 1964 2618 2409
% 
\special{pn 8}%
\special{pa 2618 1964}%
\special{pa 2618 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 2618 2410}%
\special{pa 2638 2342}%
\special{pa 2618 2356}%
\special{pa 2598 2342}%
\special{pa 2618 2410}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2025 1297 2618 1593 2618 1222 1432 1222
% 
\special{pn 8}%
\special{ar 2026 1298 594 296  3.3893469 6.0354311}%
% SARROW 2 0 3 1
% 2 1457 1211 1450 1224
% 
\special{pn 8}%
\special{pa 1458 1212}%
\special{pa 1450 1224}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 1224}%
\special{pa 1500 1176}%
\special{pa 1476 1178}%
\special{pa 1464 1156}%
\special{pa 1450 1224}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2618 1890 2915 2483 2692 2483 2692 1297
% 
\special{pn 8}%
\special{ar 2618 1890 298 594  4.9565753 6.2831853}%
\special{ar 2618 1890 298 594  0.0000000 1.3266101}%
% SARROW 2 0 3 1
% 2 2704 2458 2691 2465
% 
\special{pn 8}%
\special{pa 2704 2458}%
\special{pa 2692 2466}%
\special{fp}%
\special{sh 1}%
\special{pa 2692 2466}%
\special{pa 2760 2452}%
\special{pa 2738 2440}%
\special{pa 2740 2416}%
\special{pa 2692 2466}%
\special{fp}%
% STR 2 0 3 0
% 3 2663 1104 2663 1252 2 0
% $x_5$
\put(26.6300,-12.5200){\makebox(0,0)[lb]{$x_5$}}%
% STR 2 0 3 0
% 3 2663 1697 2663 1845 2 0
% $x_1$
\put(26.6300,-18.4500){\makebox(0,0)[lb]{$x_1$}}%
% STR 2 0 3 0
% 3 2069 1104 2069 1252 2 0
% $x_9$
\put(20.6900,-12.5200){\makebox(0,0)[lb]{$x_9$}}%
% DOT 0 0 3 0
% 2 1951 1816 2099 1964
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1952 1816 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2100 1964 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1432 1890 2025 2483
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1432 1890 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2026 2484 10 10 0  6.28318530717959E+0000}%
% VECTOR 3 0 3 0
% 2 2025 1371 1951 1741
% 
\special{pn 4}%
\special{pa 2026 1372}%
\special{pa 1952 1742}%
\special{fp}%
\special{sh 1}%
\special{pa 1952 1742}%
\special{pa 1984 1680}%
\special{pa 1962 1690}%
\special{pa 1944 1672}%
\special{pa 1952 1742}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 2544 1890 2173 1964
% 
\special{pn 4}%
\special{pa 2544 1890}%
\special{pa 2174 1964}%
\special{fp}%
\special{sh 1}%
\special{pa 2174 1964}%
\special{pa 2242 1972}%
\special{pa 2226 1954}%
\special{pa 2234 1932}%
\special{pa 2174 1964}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 2099 2038 2025 2409
% 
\special{pn 4}%
\special{pa 2100 2038}%
\special{pa 2026 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 2026 2410}%
\special{pa 2058 2348}%
\special{pa 2036 2358}%
\special{pa 2018 2340}%
\special{pa 2026 2410}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 1877 1816 1506 1890
% 
\special{pn 4}%
\special{pa 1878 1816}%
\special{pa 1506 1890}%
\special{fp}%
\special{sh 1}%
\special{pa 1506 1890}%
\special{pa 1576 1898}%
\special{pa 1558 1880}%
\special{pa 1568 1858}%
\special{pa 1506 1890}%
\special{fp}%
% VECTOR 3 0 3 0
% 4 2544 2483 2099 2483 1432 1371 1432 1816
% 
\special{pn 4}%
\special{pa 2544 2484}%
\special{pa 2100 2484}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 2484}%
\special{pa 2166 2504}%
\special{pa 2152 2484}%
\special{pa 2166 2464}%
\special{pa 2100 2484}%
\special{fp}%
\special{pa 1432 1372}%
\special{pa 1432 1816}%
\special{fp}%
\special{sh 1}%
\special{pa 1432 1816}%
\special{pa 1452 1750}%
\special{pa 1432 1764}%
\special{pa 1412 1750}%
\special{pa 1432 1816}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 2544 1371 2025 1816
% 
\special{pn 4}%
\special{pa 2544 1372}%
\special{pa 2026 1816}%
\special{fp}%
\special{sh 1}%
\special{pa 2026 1816}%
\special{pa 2090 1788}%
\special{pa 2066 1782}%
\special{pa 2064 1758}%
\special{pa 2026 1816}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 2544 1371 2099 1890
% 
\special{pn 4}%
\special{pa 2544 1372}%
\special{pa 2100 1890}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 1890}%
\special{pa 2158 1852}%
\special{pa 2134 1850}%
\special{pa 2128 1826}%
\special{pa 2100 1890}%
\special{fp}%
% STR 2 0 3 0
% 3 2663 2379 2663 2527 1 0
% $x_4$
\put(26.6300,-25.2700){\makebox(0,0)[lt]{$x_4$}}%
% STR 2 0 3 0
% 3 1387 1104 1387 1252 3 0
% $x_6$
\put(13.8700,-12.5200){\makebox(0,0)[rb]{$x_6$}}%
% STR 2 0 3 0
% 3 1387 1697 1387 1845 3 0
% $x_7$
\put(13.8700,-18.4500){\makebox(0,0)[rb]{$x_7$}}%
% STR 2 0 3 0
% 3 1906 1623 1906 1771 3 0
% $x_8$
\put(19.0600,-17.7100){\makebox(0,0)[rb]{$x_8$}}%
% STR 2 0 3 0
% 3 2144 1860 2144 2008 1 0
% $x_2$
\put(21.4400,-20.0800){\makebox(0,0)[lt]{$x_2$}}%
% STR 2 0 3 0
% 3 1981 2379 1981 2527 4 0
% $x_3$
\put(19.8100,-25.2700){\makebox(0,0)[rt]{$x_3$}}%
% LINE 2 5 3 0
% 2 3000 2800 1200 2800
% 
\special{pn 8}%
\special{pa 3000 2800}%
\special{pa 1200 2800}%
\special{ip}%
\end{picture}%


==> m=2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.1300, 19.5300)( 19.9700,-22.0300)
% DOT 0 5 3 0
% 1 3600 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 5 3 0
% 1 3660 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3660 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 5 3 0
% 1 3540 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3540 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 5 3 0
% 2 3540 1000 3660 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3540 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3660 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 5 3 0
% 4 3200 660 3200 540 2800 660 2800 540
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 540 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 540 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 3660 1060 3660 1340
% 
\special{pn 8}%
\special{pa 3660 1060}%
\special{pa 3660 1340}%
\special{fp}%
\special{sh 1}%
\special{pa 3660 1340}%
\special{pa 3680 1274}%
\special{pa 3660 1288}%
\special{pa 3640 1274}%
\special{pa 3660 1340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3540 1060 3540 1340
% 
\special{pn 8}%
\special{pa 3540 1060}%
\special{pa 3540 1340}%
\special{fp}%
\special{sh 1}%
\special{pa 3540 1340}%
\special{pa 3560 1274}%
\special{pa 3540 1288}%
\special{pa 3520 1274}%
\special{pa 3540 1340}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 3140 540 2860 540 3140 660 2860 660
% 
\special{pn 8}%
\special{pa 3140 540}%
\special{pa 2860 540}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 540}%
\special{pa 2928 560}%
\special{pa 2914 540}%
\special{pa 2928 520}%
\special{pa 2860 540}%
\special{fp}%
\special{pa 3140 660}%
\special{pa 2860 660}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 660}%
\special{pa 2928 680}%
\special{pa 2914 660}%
\special{pa 2928 640}%
\special{pa 2860 660}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3600 1000 3820 1390 3780 1610 3780 140
% 
\special{pn 8}%
\special{ar 3600 1000 220 390  5.0677660 6.2831853}%
\special{ar 3600 1000 220 390  0.0000000 1.0887176}%
% SARROW 2 0 3 1
% 2 3711 1336 3702 1346
% 
\special{pn 8}%
\special{pa 3712 1336}%
\special{pa 3702 1346}%
\special{fp}%
\special{sh 1}%
\special{pa 3702 1346}%
\special{pa 3762 1310}%
\special{pa 3738 1306}%
\special{pa 3732 1284}%
\special{pa 3702 1346}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3600 1000 3820 1390 3500 280 3320 1660
% 
\special{pn 8}%
\special{ar 3600 1000 220 390  2.2160156 4.4708906}%
% SARROW 2 0 3 1
% 2 3459 1300 3468 1312
% 
\special{pn 8}%
\special{pa 3460 1300}%
\special{pa 3468 1312}%
\special{fp}%
\special{sh 1}%
\special{pa 3468 1312}%
\special{pa 3444 1248}%
\special{pa 3436 1270}%
\special{pa 3412 1272}%
\special{pa 3468 1312}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3200 600 3600 830 3880 500 2310 280
% 
\special{pn 8}%
\special{ar 3200 600 400 230  3.7007977 6.0326780}%
% SARROW 2 0 3 1
% 2 2871 469 2861 478
% 
\special{pn 8}%
\special{pa 2872 470}%
\special{pa 2862 478}%
\special{fp}%
\special{sh 1}%
\special{pa 2862 478}%
\special{pa 2924 448}%
\special{pa 2902 442}%
\special{pa 2898 420}%
\special{pa 2862 478}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3200 600 3600 830 2590 840 3710 730
% 
\special{pn 8}%
\special{ar 3200 600 400 230  0.4171322 2.5419539}%
% SARROW 2 0 3 1
% 2 2881 739 2870 730
% 
\special{pn 8}%
\special{pa 2882 740}%
\special{pa 2870 730}%
\special{fp}%
\special{sh 1}%
\special{pa 2870 730}%
\special{pa 2910 788}%
\special{pa 2912 764}%
\special{pa 2934 758}%
\special{pa 2870 730}%
\special{fp}%
% DOT 0 0 3 0
% 1 3840 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3840 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 5 3 0
% 1 2800 380
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2800 380 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 4 3540 1800 3660 1800 2400 540 2400 660
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3540 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3660 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 540 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 660 10 10 0  6.28318530717959E+0000}%
% DOT 0 5 3 0
% 1 2000 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 5 3 0
% 1 3600 2200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 2200 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 3600 1800 3370 1390 3290 950 3410 2710
% 
\special{pn 8}%
\special{ar 3600 1800 230 410  1.9274165 4.1360875}%
% SARROW 2 0 3 1
% 2 3510 2177 3520 2184
% 
\special{pn 8}%
\special{pa 3510 2178}%
\special{pa 3520 2184}%
\special{fp}%
\special{sh 1}%
\special{pa 3520 2184}%
\special{pa 3478 2130}%
\special{pa 3476 2154}%
\special{pa 3454 2162}%
\special{pa 3520 2184}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 3800 1460 3550 1740 3790 1470 3690 1740
% 
\special{pn 8}%
\special{pa 3800 1460}%
\special{pa 3550 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 3550 1740}%
\special{pa 3610 1704}%
\special{pa 3586 1700}%
\special{pa 3580 1678}%
\special{pa 3550 1740}%
\special{fp}%
\special{pa 3790 1470}%
\special{pa 3690 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 3690 1740}%
\special{pa 3732 1684}%
\special{pa 3710 1690}%
\special{pa 3694 1672}%
\special{pa 3690 1740}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3600 1800 3790 2220 3780 2490 3890 720
% 
\special{pn 8}%
\special{ar 3600 1800 190 420  5.2476803 6.2831853}%
\special{ar 3600 1800 190 420  0.0000000 1.0475180}%
% SARROW 2 0 3 1
% 2 3703 2153 3695 2164
% 
\special{pn 8}%
\special{pa 3704 2154}%
\special{pa 3696 2164}%
\special{fp}%
\special{sh 1}%
\special{pa 3696 2164}%
\special{pa 3750 2122}%
\special{pa 3726 2122}%
\special{pa 3718 2098}%
\special{pa 3696 2164}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3530 1870 3560 2130
% 
\special{pn 8}%
\special{pa 3530 1870}%
\special{pa 3560 2130}%
\special{fp}%
\special{sh 1}%
\special{pa 3560 2130}%
\special{pa 3572 2062}%
\special{pa 3554 2078}%
\special{pa 3532 2066}%
\special{pa 3560 2130}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3630 1870 3610 2140
% 
\special{pn 8}%
\special{pa 3630 1870}%
\special{pa 3610 2140}%
\special{fp}%
\special{sh 1}%
\special{pa 3610 2140}%
\special{pa 3636 2076}%
\special{pa 3614 2088}%
\special{pa 3596 2072}%
\special{pa 3610 2140}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2330 560 2060 600 2340 660 2060 600
% 
\special{pn 8}%
\special{pa 2330 560}%
\special{pa 2060 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2060 600}%
\special{pa 2130 610}%
\special{pa 2114 592}%
\special{pa 2124 570}%
\special{pa 2060 600}%
\special{fp}%
\special{pa 2340 660}%
\special{pa 2060 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2060 600}%
\special{pa 2122 634}%
\special{pa 2112 612}%
\special{pa 2130 594}%
\special{pa 2060 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2730 400 2460 520 2720 400 2460 660
% 
\special{pn 8}%
\special{pa 2730 400}%
\special{pa 2460 520}%
\special{fp}%
\special{sh 1}%
\special{pa 2460 520}%
\special{pa 2530 512}%
\special{pa 2510 498}%
\special{pa 2514 476}%
\special{pa 2460 520}%
\special{fp}%
\special{pa 2720 400}%
\special{pa 2460 660}%
\special{fp}%
\special{sh 1}%
\special{pa 2460 660}%
\special{pa 2522 628}%
\special{pa 2498 622}%
\special{pa 2494 600}%
\special{pa 2460 660}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2400 600 1980 380 2950 420 1800 470
% 
\special{pn 8}%
\special{ar 2400 600 420 220  3.5335402 5.7242592}%
% SARROW 2 0 3 1
% 2 2020 507 2012 516
% 
\special{pn 8}%
\special{pa 2020 508}%
\special{pa 2012 516}%
\special{fp}%
\special{sh 1}%
\special{pa 2012 516}%
\special{pa 2072 480}%
\special{pa 2048 476}%
\special{pa 2042 454}%
\special{pa 2012 516}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2400 600 2800 820 1790 720 2890 810
% 
\special{pn 8}%
\special{ar 2400 600 400 220  0.6621725 2.7983610}%
% SARROW 2 0 3 1
% 2 2030 684 2023 674
% 
\special{pn 8}%
\special{pa 2030 684}%
\special{pa 2024 674}%
\special{fp}%
\special{sh 1}%
\special{pa 2024 674}%
\special{pa 2046 740}%
\special{pa 2054 718}%
\special{pa 2078 718}%
\special{pa 2024 674}%
\special{fp}%
% LINE 2 5 3 0
% 2 2400 250 3200 250
% 
\special{pn 8}%
\special{pa 2400 250}%
\special{pa 3200 250}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 3540 1400 3340 1800 3340 400 3420 1990
% 
\special{pn 8}%
\special{ar 3540 1400 200 400  1.9571335 4.3318826}%
% SARROW 2 0 3 1
% 2 3455 1763 3465 1771
% 
\special{pn 8}%
\special{pa 3456 1764}%
\special{pa 3466 1772}%
\special{fp}%
\special{sh 1}%
\special{pa 3466 1772}%
\special{pa 3426 1714}%
\special{pa 3424 1738}%
\special{pa 3400 1746}%
\special{pa 3466 1772}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3660 1400 4010 1800 3800 2160 3830 620
% 
\special{pn 8}%
\special{ar 3660 1400 350 400  4.9566775 6.2831853}%
\special{ar 3660 1400 350 400  0.0000000 1.3633001}%
% SARROW 2 0 3 1
% 2 3746 1788 3732 1791
% 
\special{pn 8}%
\special{pa 3746 1788}%
\special{pa 3732 1792}%
\special{fp}%
\special{sh 1}%
\special{pa 3732 1792}%
\special{pa 3802 1798}%
\special{pa 3784 1780}%
\special{pa 3794 1758}%
\special{pa 3732 1792}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2800 540 3200 780 3390 430 2160 450
% 
\special{pn 8}%
\special{ar 2800 540 400 240  3.3718122 5.9824250}%
% SARROW 2 0 3 1
% 2 2415 474 2411 485
% 
\special{pn 8}%
\special{pa 2416 474}%
\special{pa 2412 486}%
\special{fp}%
\special{sh 1}%
\special{pa 2412 486}%
\special{pa 2454 430}%
\special{pa 2430 436}%
\special{pa 2416 416}%
\special{pa 2412 486}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2800 660 3190 940 2270 760 3400 830
% 
\special{pn 8}%
\special{ar 2800 660 390 280  0.3761886 2.8851050}%
% SARROW 2 0 3 1
% 2 2428 743 2423 731
% 
\special{pn 8}%
\special{pa 2428 744}%
\special{pa 2424 732}%
\special{fp}%
\special{sh 1}%
\special{pa 2424 732}%
\special{pa 2430 800}%
\special{pa 2444 780}%
\special{pa 2468 786}%
\special{pa 2424 732}%
\special{fp}%
% CIRCLE 3 0 3 0
% 4 3600 600 3600 650 3600 650 3600 650
% 
\special{pn 4}%
\special{ar 3600 600 50 50  0.0000000 6.2831853}%
% CIRCLE 3 0 3 0
% 4 3840 1400 3840 1450 3840 1450 3840 1450
% 
\special{pn 4}%
\special{ar 3840 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 3 0 3 0
% 4 3660 1000 3660 1050 3660 1050 3660 1050
% 
\special{pn 4}%
\special{ar 3660 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 3 0 3 0
% 4 3540 1000 3540 1050 3540 1050 3540 1050
% 
\special{pn 4}%
\special{ar 3540 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 3 0 3 0
% 4 2800 380 2800 430 2800 430 2800 430
% 
\special{pn 4}%
\special{ar 2800 380 50 50  0.0000000 6.2831853}%
% CIRCLE 3 0 3 0
% 4 3200 660 3200 710 3200 710 3200 710
% 
\special{pn 4}%
\special{ar 3200 660 50 50  0.0000000 6.2831853}%
% CIRCLE 3 0 3 0
% 4 3200 540 3200 590 3200 590 3200 590
% 
\special{pn 4}%
\special{ar 3200 540 50 50  0.0000000 6.2831853}%
\end{picture}%


==> trefoil.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  4.0800,  5.0500)( 13.9500,-10.0500)
% DOT 0 0 3 0
% 1 1400 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1400 600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 1 1800 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 1000 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 1740 1000 1460 1000
% 
\special{pn 8}%
\special{pa 1740 1000}%
\special{pa 1460 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1460 1000}%
\special{pa 1528 1020}%
\special{pa 1514 1000}%
\special{pa 1528 980}%
\special{pa 1460 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 660 1400 940
% 
\special{pn 8}%
\special{pa 1400 660}%
\special{pa 1400 940}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 940}%
\special{pa 1420 874}%
\special{pa 1400 888}%
\special{pa 1380 874}%
\special{pa 1400 940}%
\special{fp}%
% LINE 2 5 3 0
% 2 1400 500 1800 500
% 
\special{pn 8}%
\special{pa 1400 500}%
\special{pa 1800 500}%
\special{ip}%
\end{picture}%

